Surface Operators and Exact Holography

Surface operators are nonlocal probes of gauge theories capable of distinguishing phases that are not discernible by the classic Wilson-'t Hooft criterion. We prove that the correlation function of a surface operator with a chiral primary operator in ${\cal N}=4$ super Yang-Mills is a finite polynomial in the Yang-Mills coupling constant. Surprisingly, in spite of these observables receiving nontrivial quantum corrections, we find that these correlation functions are exactly captured in the 't Hooft limit by supergravity in asymptotically $AdS_5\times S^5$ [1]! We also calculate exactly the surface operator vacuum expectation value and the correlator of a surface operator with 1/8-BPS Wilson loops using supersymmetric localization. We demonstrate that these correlation functions in ${\cal N}=4$ SYM realize in a nontrivial fashion the conjectured action of $S$-duality. Finally, we perturbatively quantize ${\cal N}=4$ SYM around the surface operator singularity and identify the Feynman diagrams that when summed over reproduce the exact result obtained by localization.

==> figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Shape: Ellipse [id:dp08576077183667485] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (70.68,95.14) .. controls (70.87,75.93) and (85.78,60.52) .. (103.97,60.72) .. controls (122.17,60.92) and (136.76,76.66) .. (136.56,95.87) .. controls (136.37,115.08) and (121.46,130.49) .. (103.27,130.29) .. controls (85.08,130.09) and (70.48,114.35) .. (70.68,95.14) -- cycle ;
%Flowchart: Summing Junction [id:dp02058638267366253] 
\draw   (135,92.7) .. controls (136.52,91.87) and (138.45,92.61) .. (139.31,94.36) .. controls (140.17,96.11) and (139.63,98.2) .. (138.11,99.04) .. controls (136.59,99.87) and (134.66,99.12) .. (133.8,97.37) .. controls (132.94,95.63) and (133.48,93.53) .. (135,92.7) -- cycle ; \draw   (137.41,92.57) -- (135.71,99.17) ; \draw   (139.6,97.04) -- (133.51,94.69) ;
%Flowchart: Summing Junction [id:dp44802349334830704] 
\draw   (67.59,93.71) .. controls (68.28,92.06) and (70.22,91.35) .. (71.93,92.14) .. controls (73.64,92.93) and (74.46,94.91) .. (73.78,96.57) .. controls (73.09,98.23) and (71.15,98.93) .. (69.44,98.14) .. controls (67.74,97.35) and (66.91,95.37) .. (67.59,93.71) -- cycle ; \draw   (69.38,92.01) -- (72,98.27) ; \draw   (73.75,94.03) -- (67.62,96.25) ;
%Flowchart: Summing Junction [id:dp33320275821976186] 
\draw   (80.19,122.93) .. controls (80.19,121.13) and (81.71,119.66) .. (83.57,119.66) .. controls (85.44,119.66) and (86.95,121.13) .. (86.95,122.94) .. controls (86.94,124.75) and (85.43,126.21) .. (83.57,126.21) .. controls (81.7,126.21) and (80.19,124.74) .. (80.19,122.93) -- cycle ; \draw   (81.18,120.62) -- (85.95,125.26) ; \draw   (85.96,120.62) -- (81.18,125.25) ;
%Flowchart: Summing Junction [id:dp3499386240884915] 
\draw   (127.54,67.09) .. controls (128.91,68.2) and (129.21,70.44) .. (128.21,72.1) .. controls (127.22,73.77) and (125.3,74.23) .. (123.94,73.12) .. controls (122.57,72.02) and (122.27,69.78) .. (123.27,68.11) .. controls (124.26,66.45) and (126.18,65.99) .. (127.54,67.09) -- cycle ; \draw   (128.76,69.39) -- (122.72,70.83) ; \draw   (126.21,73.65) -- (125.26,66.57) ;
%Flowchart: Summing Junction [id:dp4112765213451631] 
\draw   (80.88,65.73) .. controls (82.15,64.51) and (84.19,64.7) .. (85.45,66.16) .. controls (86.7,67.61) and (86.7,69.78) .. (85.43,71) .. controls (84.16,72.22) and (82.12,72.02) .. (80.86,70.57) .. controls (79.61,69.11) and (79.62,66.95) .. (80.88,65.73) -- cycle ; \draw   (83.17,64.94) -- (83.14,71.79) ; \draw   (86.38,68.67) -- (79.93,68.06) ;
%Flowchart: Summing Junction [id:dp9913721789067037] 
\draw   (125.81,117.63) .. controls (127.52,117.66) and (128.88,119.29) .. (128.84,121.26) .. controls (128.8,123.23) and (127.38,124.79) .. (125.67,124.76) .. controls (123.96,124.72) and (122.6,123.09) .. (122.64,121.12) .. controls (122.68,119.15) and (124.1,117.59) .. (125.81,117.63) -- cycle ; \draw   (127.98,118.72) -- (123.5,123.66) ; \draw   (127.88,123.76) -- (123.6,118.62) ;
%Straight Lines [id:da06301915666109037] 
\draw    (37.33,105.64) -- (70.69,95.14) ;
%Straight Lines [id:da7207265151219943] 
\draw    (167.15,104.77) -- (136.56,95.87) ;
%Straight Lines [id:da652259627750759] 
\draw    (142.77,150.26) -- (125.74,121.19) ;
%Straight Lines [id:da4820805816667306] 
\draw    (68.02,151.04) -- (83.57,122.94) ;
%Curve Lines [id:da5305921829954088] 
\draw    (275.23,69.33) .. controls (275.73,21.52) and (223.01,37.13) .. (232.64,67.58) ;
%Straight Lines [id:da08401443653319096] 
\draw    (125.74,70.11) -- (142.76,41.03) ;
%Straight Lines [id:da3119638451908996] 
\draw    (71.6,38.17) -- (83.16,68.36) ;
%Shape: Ellipse [id:dp930825296565723] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (138.52,254.59) .. controls (138.75,232.13) and (156.54,214.11) .. (178.26,214.34) .. controls (199.99,214.58) and (217.41,232.98) .. (217.18,255.44) .. controls (216.94,277.9) and (199.15,295.92) .. (177.43,295.68) .. controls (155.71,295.45) and (138.28,277.05) .. (138.52,254.59) -- cycle ;
%Flowchart: Summing Junction [id:dp08733560636285742] 
\draw   (215.31,251.74) .. controls (217.13,250.76) and (219.43,251.63) .. (220.46,253.68) .. controls (221.48,255.72) and (220.84,258.17) .. (219.02,259.14) .. controls (217.21,260.11) and (214.9,259.24) .. (213.88,257.2) .. controls (212.86,255.16) and (213.5,252.71) .. (215.31,251.74) -- cycle ; \draw   (218.18,251.58) -- (216.15,259.3) ; \draw   (220.8,256.81) -- (213.53,254.07) ;
%Flowchart: Summing Junction [id:dp640063941953117] 
\draw   (139.2,250.62) .. controls (141.3,250.91) and (142.7,252.92) .. (142.32,255.11) .. controls (141.95,257.3) and (139.94,258.84) .. (137.84,258.56) .. controls (135.74,258.27) and (134.35,256.26) .. (134.72,254.07) .. controls (135.1,251.87) and (137.1,250.33) .. (139.2,250.62) -- cycle ; \draw   (141.69,252.15) -- (135.36,257.03) ; \draw   (140.73,257.76) -- (136.32,251.41) ;
%Flowchart: Summing Junction [id:dp7085755688777053] 
\draw   (149.87,287.09) .. controls (149.88,284.97) and (151.68,283.26) .. (153.91,283.26) .. controls (156.14,283.27) and (157.94,284.98) .. (157.94,287.1) .. controls (157.93,289.21) and (156.13,290.92) .. (153.9,290.92) .. controls (151.67,290.92) and (149.87,289.2) .. (149.87,287.09) -- cycle ; \draw   (151.06,284.38) -- (156.75,289.8) ; \draw   (156.76,284.39) -- (151.05,289.8) ;
%Flowchart: Summing Junction [id:dp560292256629324] 
\draw   (206.41,221.79) .. controls (208.04,223.08) and (208.4,225.7) .. (207.21,227.65) .. controls (206.02,229.6) and (203.73,230.13) .. (202.1,228.84) .. controls (200.47,227.55) and (200.11,224.93) .. (201.3,222.98) .. controls (202.49,221.04) and (204.78,220.5) .. (206.41,221.79) -- cycle ; \draw   (207.87,224.47) -- (200.64,226.16) ; \draw   (204.82,229.46) -- (203.69,221.17) ;
%Flowchart: Summing Junction [id:dp2906066546845697] 
\draw   (150.7,220.19) .. controls (152.21,218.77) and (154.65,218.99) .. (156.15,220.7) .. controls (157.65,222.4) and (157.64,224.93) .. (156.13,226.36) .. controls (154.62,227.78) and (152.17,227.56) .. (150.67,225.85) .. controls (149.18,224.15) and (149.18,221.62) .. (150.7,220.19) -- cycle ; \draw   (153.43,219.27) -- (153.4,227.28) ; \draw   (157.27,223.63) -- (149.56,222.92) ;
%Flowchart: Summing Junction [id:dp08677066656224153] 
\draw   (204.34,280.88) .. controls (206.38,280.93) and (208,282.83) .. (207.96,285.13) .. controls (207.91,287.43) and (206.21,289.26) .. (204.17,289.22) .. controls (202.13,289.17) and (200.51,287.27) .. (200.55,284.97) .. controls (200.6,282.67) and (202.29,280.84) .. (204.34,280.88) -- cycle ; \draw   (206.93,282.16) -- (201.58,287.94) ; \draw   (206.81,288.05) -- (201.7,282.05) ;
%Curve Lines [id:da22923537676921157] 
\draw    (217.17,255.44) .. controls (266.29,240.76) and (224.59,197.85) .. (204.25,225.32) ;
%Straight Lines [id:da5542324626362646] 
\draw    (233.95,313.84) -- (204.25,285.05) ;
%Straight Lines [id:da4744462991819903] 
\draw    (122.89,313.84) -- (153.91,287.09) ;
%Curve Lines [id:da04474037405367348] 
\draw    (138.52,254.59) .. controls (101.06,230.62) and (121.52,200.97) .. (153.41,223.27) ;
%Shape: Ellipse [id:dp5730944756936072] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (301.38,254.59) .. controls (301.61,232.13) and (319.41,214.11) .. (341.13,214.34) .. controls (362.85,214.58) and (380.27,232.98) .. (380.04,255.44) .. controls (379.81,277.9) and (362.01,295.92) .. (340.29,295.68) .. controls (318.57,295.45) and (301.15,277.05) .. (301.38,254.59) -- cycle ;
%Flowchart: Summing Junction [id:dp9763736929907938] 
\draw   (378.18,251.74) .. controls (379.99,250.76) and (382.3,251.63) .. (383.32,253.68) .. controls (384.34,255.72) and (383.7,258.17) .. (381.89,259.14) .. controls (380.07,260.11) and (377.77,259.24) .. (376.74,257.2) .. controls (375.72,255.16) and (376.36,252.71) .. (378.18,251.74) -- cycle ; \draw   (381.05,251.58) -- (379.02,259.3) ; \draw   (383.67,256.81) -- (376.4,254.07) ;
%Flowchart: Summing Junction [id:dp30448944697512526] 
\draw   (302.07,250.62) .. controls (304.17,250.91) and (305.56,252.92) .. (305.19,255.11) .. controls (304.81,257.3) and (302.81,258.84) .. (300.71,258.56) .. controls (298.61,258.27) and (297.21,256.26) .. (297.59,254.07) .. controls (297.96,251.87) and (299.97,250.33) .. (302.07,250.62) -- cycle ; \draw   (304.55,252.15) -- (298.22,257.03) ; \draw   (303.59,257.76) -- (299.18,251.41) ;
%Flowchart: Summing Junction [id:dp5288896828087135] 
\draw   (312.74,287.09) .. controls (312.74,284.97) and (314.55,283.26) .. (316.77,283.26) .. controls (319,283.27) and (320.8,284.98) .. (320.8,287.1) .. controls (320.8,289.21) and (318.99,290.92) .. (316.76,290.92) .. controls (314.54,290.92) and (312.74,289.2) .. (312.74,287.09) -- cycle ; \draw   (313.92,284.38) -- (319.62,289.8) ; \draw   (319.62,284.39) -- (313.92,289.8) ;
%Flowchart: Summing Junction [id:dp8657643176667332] 
\draw   (369.27,221.79) .. controls (370.9,223.08) and (371.26,225.7) .. (370.07,227.65) .. controls (368.88,229.6) and (366.6,230.13) .. (364.97,228.84) .. controls (363.33,227.55) and (362.97,224.93) .. (364.16,222.98) .. controls (365.35,221.04) and (367.64,220.5) .. (369.27,221.79) -- cycle ; \draw   (370.73,224.47) -- (363.51,226.16) ; \draw   (367.68,229.46) -- (366.55,221.17) ;
%Flowchart: Summing Junction [id:dp5628059131679363] 
\draw   (313.56,220.19) .. controls (315.07,218.77) and (317.51,218.99) .. (319.01,220.7) .. controls (320.51,222.4) and (320.5,224.93) .. (318.99,226.36) .. controls (317.48,227.78) and (315.04,227.56) .. (313.54,225.85) .. controls (312.04,224.15) and (312.05,221.62) .. (313.56,220.19) -- cycle ; \draw   (316.29,219.27) -- (316.26,227.28) ; \draw   (320.13,223.63) -- (312.42,222.92) ;
%Flowchart: Summing Junction [id:dp2190937150615333] 
\draw   (367.2,280.88) .. controls (369.25,280.93) and (370.87,282.83) .. (370.82,285.13) .. controls (370.77,287.43) and (369.08,289.26) .. (367.03,289.22) .. controls (364.99,289.17) and (363.37,287.27) .. (363.42,284.97) .. controls (363.46,282.67) and (365.16,280.84) .. (367.2,280.88) -- cycle ; \draw   (369.79,282.16) -- (364.44,287.94) ; \draw   (369.68,288.05) -- (364.56,282.05) ;
%Curve Lines [id:da8515967958002584] 
\draw    (380.04,255.44) .. controls (436.23,227.49) and (367.78,134.65) .. (316.28,223.27) ;
%Straight Lines [id:da8980542751683606] 
\draw    (396.82,313.84) -- (367.12,285.05) ;
%Straight Lines [id:da8579009791933387] 
\draw    (285.75,313.84) -- (316.77,287.09) ;
%Curve Lines [id:da412473975646795] 
\draw    (301.39,254.59) .. controls (250.55,225.93) and (313.49,135.43) .. (367.12,225.32) ;
%Shape: Ellipse [id:dp6348468037462364] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (220.17,94.36) .. controls (220.36,75.15) and (235.27,59.74) .. (253.46,59.94) .. controls (271.66,60.14) and (286.25,75.88) .. (286.05,95.09) .. controls (285.86,114.3) and (270.95,129.71) .. (252.76,129.51) .. controls (234.56,129.31) and (219.97,113.57) .. (220.17,94.36) -- cycle ;
%Flowchart: Summing Junction [id:dp7146202941961545] 
\draw   (284.49,91.92) .. controls (286.01,91.09) and (287.94,91.83) .. (288.8,93.58) .. controls (289.66,95.33) and (289.12,97.42) .. (287.6,98.25) .. controls (286.08,99.09) and (284.15,98.34) .. (283.29,96.59) .. controls (282.43,94.85) and (282.97,92.75) .. (284.49,91.92) -- cycle ; \draw   (286.89,91.79) -- (285.2,98.39) ; \draw   (289.09,96.26) -- (283,93.91) ;
%Flowchart: Summing Junction [id:dp2840631103635972] 
\draw   (217.08,92.93) .. controls (217.77,91.28) and (219.71,90.57) .. (221.42,91.36) .. controls (223.12,92.15) and (223.95,94.13) .. (223.27,95.79) .. controls (222.58,97.44) and (220.64,98.15) .. (218.93,97.36) .. controls (217.22,96.57) and (216.4,94.59) .. (217.08,92.93) -- cycle ; \draw   (218.86,91.23) -- (221.48,97.49) ; \draw   (223.24,93.25) -- (217.11,95.47) ;
%Flowchart: Summing Junction [id:dp05113326894375392] 
\draw   (229.68,122.15) .. controls (229.68,120.34) and (231.2,118.88) .. (233.06,118.88) .. controls (234.93,118.88) and (236.44,120.35) .. (236.43,122.16) .. controls (236.43,123.97) and (234.92,125.43) .. (233.05,125.43) .. controls (231.19,125.43) and (229.68,123.96) .. (229.68,122.15) -- cycle ; \draw   (230.67,119.84) -- (235.44,124.48) ; \draw   (235.45,119.84) -- (230.67,124.47) ;
%Flowchart: Summing Junction [id:dp5904805051095002] 
\draw   (277.03,66.31) .. controls (278.4,67.42) and (278.7,69.66) .. (277.7,71.32) .. controls (276.71,72.99) and (274.79,73.45) .. (273.43,72.34) .. controls (272.06,71.24) and (271.76,69) .. (272.75,67.33) .. controls (273.75,65.67) and (275.66,65.21) .. (277.03,66.31) -- cycle ; \draw   (278.25,68.61) -- (272.2,70.05) ; \draw   (275.7,72.87) -- (274.75,65.79) ;
%Flowchart: Summing Junction [id:dp598720436233168] 
\draw   (230.37,64.95) .. controls (231.64,63.73) and (233.68,63.92) .. (234.94,65.38) .. controls (236.19,66.83) and (236.18,69) .. (234.92,70.22) .. controls (233.65,71.44) and (231.61,71.24) .. (230.35,69.79) .. controls (229.1,68.33) and (229.1,66.17) .. (230.37,64.95) -- cycle ; \draw   (232.66,64.16) -- (232.63,71.01) ; \draw   (235.87,67.89) -- (229.42,67.28) ;
%Flowchart: Summing Junction [id:dp464595457021193] 
\draw   (275.3,116.85) .. controls (277.01,116.88) and (278.37,118.51) .. (278.33,120.48) .. controls (278.29,122.45) and (276.87,124.01) .. (275.16,123.98) .. controls (273.45,123.94) and (272.09,122.31) .. (272.13,120.34) .. controls (272.17,118.37) and (273.59,116.81) .. (275.3,116.85) -- cycle ; \draw   (277.47,117.94) -- (272.99,122.88) ; \draw   (277.37,122.98) -- (273.08,117.84) ;
%Straight Lines [id:da7757821665099318] 
\draw    (186.82,104.86) -- (220.17,94.36) ;
%Straight Lines [id:da48359909681711644] 
\draw    (316.64,103.99) -- (286.04,95.09) ;
%Straight Lines [id:da21936295646485304] 
\draw    (292.26,149.48) -- (275.23,120.41) ;
%Straight Lines [id:da9866262394141884] 
\draw    (219.08,151.04) -- (233.06,122.16) ;
%Curve Lines [id:da09893921401147421] 
\draw    (437.11,93.53) .. controls (476.36,21.52) and (371.72,20.74) .. (383.71,66.02) ;
%Shape: Ellipse [id:dp377811308450302] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (371.23,92.8) .. controls (371.42,73.59) and (386.33,58.18) .. (404.52,58.38) .. controls (422.72,58.58) and (437.31,74.32) .. (437.11,93.53) .. controls (436.92,112.74) and (422.01,128.15) .. (403.82,127.95) .. controls (385.63,127.75) and (371.03,112.01) .. (371.23,92.8) -- cycle ;
%Flowchart: Summing Junction [id:dp7439893097240872] 
\draw   (435.55,90.36) .. controls (437.07,89.53) and (439,90.27) .. (439.86,92.02) .. controls (440.72,93.77) and (440.18,95.86) .. (438.66,96.69) .. controls (437.14,97.53) and (435.21,96.78) .. (434.35,95.03) .. controls (433.49,93.29) and (434.03,91.19) .. (435.55,90.36) -- cycle ; \draw   (437.96,90.22) -- (436.26,96.83) ; \draw   (440.15,94.7) -- (434.06,92.35) ;
%Flowchart: Summing Junction [id:dp3930127258909756] 
\draw   (368.14,91.37) .. controls (368.83,89.72) and (370.77,89.01) .. (372.48,89.8) .. controls (374.19,90.59) and (375.02,92.57) .. (374.33,94.23) .. controls (373.64,95.88) and (371.7,96.59) .. (370,95.8) .. controls (368.29,95.01) and (367.46,93.03) .. (368.14,91.37) -- cycle ; \draw   (369.93,89.67) -- (372.55,95.93) ; \draw   (374.3,91.69) -- (368.17,93.91) ;
%Flowchart: Summing Junction [id:dp20164862078066004] 
\draw   (380.74,120.59) .. controls (380.74,118.78) and (382.26,117.32) .. (384.12,117.32) .. controls (385.99,117.32) and (387.5,118.79) .. (387.5,120.6) .. controls (387.49,122.41) and (385.98,123.87) .. (384.12,123.87) .. controls (382.25,123.87) and (380.74,122.4) .. (380.74,120.59) -- cycle ; \draw   (381.73,118.28) -- (386.5,122.91) ; \draw   (386.51,118.28) -- (381.73,122.91) ;
%Flowchart: Summing Junction [id:dp2605330767869951] 
\draw   (428.09,64.75) .. controls (429.46,65.86) and (429.76,68.1) .. (428.76,69.76) .. controls (427.77,71.43) and (425.85,71.89) .. (424.49,70.78) .. controls (423.12,69.68) and (422.82,67.44) .. (423.82,65.77) .. controls (424.81,64.11) and (426.73,63.65) .. (428.09,64.75) -- cycle ; \draw   (429.31,67.05) -- (423.27,68.49) ; \draw   (426.77,71.31) -- (425.82,64.23) ;
%Flowchart: Summing Junction [id:dp29331422007335517] 
\draw   (381.43,63.39) .. controls (382.7,62.17) and (384.74,62.36) .. (386,63.82) .. controls (387.25,65.27) and (387.25,67.44) .. (385.98,68.66) .. controls (384.71,69.88) and (382.67,69.68) .. (381.41,68.23) .. controls (380.16,66.77) and (380.17,64.61) .. (381.43,63.39) -- cycle ; \draw   (383.72,62.6) -- (383.69,69.45) ; \draw   (386.93,66.33) -- (380.48,65.72) ;
%Flowchart: Summing Junction [id:dp13382027241742256] 
\draw   (426.36,115.29) .. controls (428.07,115.32) and (429.43,116.95) .. (429.39,118.92) .. controls (429.35,120.89) and (427.93,122.45) .. (426.22,122.41) .. controls (424.51,122.38) and (423.15,120.75) .. (423.19,118.78) .. controls (423.23,116.81) and (424.65,115.25) .. (426.36,115.29) -- cycle ; \draw   (428.53,116.38) -- (424.05,121.32) ; \draw   (428.43,121.42) -- (424.15,116.28) ;
%Straight Lines [id:da8617776372293303] 
\draw    (340.2,80.06) -- (371.24,92.8) ;
%Straight Lines [id:da6476374962183634] 
\draw    (456.69,45.71) -- (426.29,67.77) ;
%Straight Lines [id:da18266021067115612] 
\draw    (443.32,147.91) -- (426.29,118.85) ;
%Straight Lines [id:da69474336304173] 
\draw    (368.57,148.69) -- (384.12,120.6) ;

% Text Node
\draw (52.08,82.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (63.2,118.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (131.66,116.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (138.84,85.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{\Phi }_{0}$};
% Text Node
\draw (82.09,50.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (113.65,51.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{\Phi }_{0}$};
% Text Node
\draw (148.79,202.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \varphi \ $};
% Text Node
\draw (199.18,205.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \overline{\varphi }$};
% Text Node
\draw (151.12,294.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (196.25,292.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (223.69,258.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \overline{\varphi }$};
% Text Node
\draw (123.41,255.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \varphi \ $};
% Text Node
\draw (94.48,148.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (172.37,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {d)};
% Text Node
\draw (330.51,321.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {e)};
% Text Node
\draw (243.97,147.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (395.14,145.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
\draw (201.19,82.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (214.63,117.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (282.51,115.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (289.7,85.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{\Phi }_{0}$};
% Text Node
\draw (212.55,58.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \varphi _{0}$};
% Text Node
\draw (283.14,59.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{\varphi }_{0}$};
% Text Node
\draw (355.53,94.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (365.48,115.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (433.94,114.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (420.91,50.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{\Phi }_{0}$};
% Text Node
\draw (363.4,58.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \varphi _{0}$};
% Text Node
\draw (443.18,96.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \overline{\varphi }_{0}$};
% Text Node
\draw (303.72,205.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \varphi \ $};
% Text Node
\draw (363.43,204.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \overline{\varphi }$};
% Text Node
\draw (316.3,295.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (360.49,291.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \Phi _{0}$};
% Text Node
\draw (387.94,256.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \overline{\varphi }$};
% Text Node
\draw (287.66,254.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \varphi \ $};


\end{tikzpicture}
